Exponentials form a basis of discrete holomorphic functions

We show that discrete exponentials form a basis of discrete holomorphic functions. On a convex, the discrete polynomials form a basis as well.

==> dessins/CR <==
\begin{picture}(0,0)%
\includegraphics{dessins/CR.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3039,2544)(259,-2233)
\put(361,-781){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$x$}%
}}}
\put(1981,-2176){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$y$}%
}}}
\put(3106,-826){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$x'$}%
}}}
\put(2026, 74){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$y'$}%
}}}
\put(811,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}$\delta$}%
}}}
\end{picture}


==> dessins/SpecExpTri <==
\begin{picture}(0,0)%
\includegraphics{dessins/SpecExpTri.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3482,4113)(1027,-4321)
\put(2416,-2266){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-\sqrt{3} i$}%
}}}
\put(3635,-2209){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$4i/\sqrt{3}$}%
}}}
\put(3772,-2333){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$12i\sqrt{3}$}%
}}}
\put(2966,-2597){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-8i/\sqrt{3}$}%
}}}
\put(4235,-2702){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$104i/\sqrt{3}$}%
}}}
\put(2136,-1428){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$i/\sqrt{3}$}%
}}}
\put(2097,-2350){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-i/\sqrt{3}$}%
}}}
\put(3066,-2705){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-8i\sqrt{3}$}%
}}}
\put(1927,-3380){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1686,-3859){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2086,-3903){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-i/\sqrt{3}$}%
}}}
\put(2398,-4297){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-1$}%
}}}
\put(2704,-3926){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-\sqrt{3} i$}%
}}}
\put(1660,-2315){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1492,-1967){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1896,-1895){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2862,-1802){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(3121,-2143){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(3800,-1800){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(4289,-1809){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(3840,-2712){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$32$}%
}}}
\put(3102,-1415){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$4$}%
}}}
\put(2461,-1155){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2017,-1158){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1783,-1365){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1108,-1017){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1461,-1002){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1215,-1496){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1027,-1938){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(4509,-2254){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-36$}%
}}}
\put(2719,-713){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2445,-268){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2116,-627){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(1719,-627){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2487,-2980){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$\sqrt{3} i$}%
}}}
\put(3629,-3050){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-68i/\sqrt{3}$}%
}}}
\put(2965,-3429){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$16i/\sqrt{3}$}%
}}}
\put(3178,-3907){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$20$}%
}}}
\put(3385,-3526){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$48i/\sqrt{3}$}%
}}}
\put(3834,-3475){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$104$}%
}}}
\put(2904,-2975){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-12$}%
}}}
\put(2491,-1792){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\put(3384,-1792){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$0$}%
}}}
\put(2312,-2706){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$-1$}%
}}}
\put(2359,-3353){\makebox(0,0)[lb]{\smash{\SetFigFont{5}{6.0}{rm}{\color[rgb]{0,0,0}$1$}%
}}}
\end{picture}


==> dessins/TTdeg <==
\begin{picture}(0,0)%
\includegraphics{dessins/TTdeg.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(6821,2765)(210,-2716)
\put(4864,-2051){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(6289,-1376){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-1$}}}
\put(4009,-1556){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(3934,-416){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(3649,-2621){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$1$}}}
\put(2644,-1496){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$2$}}}
\put(1129,-506){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(574,-2036){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$3$}}}
\put(6019,-2411){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$-1$}}}
\put(4984,-341){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$0$}}}
\put(5419,-401){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}$O$}}}
\end{picture}


==> dessins/concavex <==
\begin{picture}(0,0)%
\includegraphics{dessins/concavex.eps}%
\end{picture}%
\setlength{\unitlength}{4144sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(5053,2238)(407,-1825)
\put(4141,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\eqref{eq:convex}}%
}}}
\put(901,-1771){\makebox(0,0)[lb]{\smash{\SetFigFont{12}{14.4}{rm}{\color[rgb]{0,0,0}\eqref{eq:concav}}%
}}}
\end{picture}


==> dessins/convex <==
\begin{picture}(0,0)%
\includegraphics{dessins/convex.eps}%
\end{picture}%
\setlength{\unitlength}{3947sp}%
%
\begingroup\makeatletter\ifx\SetFigFont\undefined
% extract first six characters in \fmtname
\def\x#1#2#3#4#5#6#7\relax{\def\x{#1#2#3#4#5#6}}%
\expandafter\x\fmtname xxxxxx\relax \def\y{splain}%
\ifx\x\y   % LaTeX or SliTeX?
\gdef\SetFigFont#1#2#3{%
  \ifnum #1<17\tiny\else \ifnum #1<20\small\else
  \ifnum #1<24\normalsize\else \ifnum #1<29\large\else
  \ifnum #1<34\Large\else \ifnum #1<41\LARGE\else
     \huge\fi\fi\fi\fi\fi\fi
  \csname #3\endcsname}%
\else
\gdef\SetFigFont#1#2#3{\begingroup
  \count@#1\relax \ifnum 25<\count@\count@25\fi
  \def\x{\endgroup\@setsize\SetFigFont{#2pt}}%
  \expandafter\x
    \csname \romannumeral\the\count@ pt\expandafter\endcsname
    \csname @\romannumeral\the\count@ pt\endcsname
  \csname #3\endcsname}%
\fi
\fi\endgroup
\begin{picture}(3392,3043)(476,-2747)
\end{picture}

